A numerical approach to large deviations in continuous-time

We present an algorithm to evaluate the large deviation functions associated to history-dependent observables. Instead of relying on a time discretisation procedure to approximate the dynamics, we provide a direct continuous-time algorithm, valuable for systems with multiple time scales, thus extending the work of Giardin\`a, Kurchan and Peliti (PRL 96, 120603 (2006)). The procedure is supplemented with a thermodynamic-integration scheme, which improves its efficiency. We also show how the method can be used to probe large deviation functions in systems with a dynamical phase transition -- revealed in our context through the appearance of a non-analyticity in the large deviation functions.

==> ASEPConfig_maxcurrent.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ASEPConfig_maxcurrent}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7559)(0,0)%
\put(1375,7010){\makebox(0,0)[r]{\strut{}1}}%
\put(1375,5938){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1375,4866){\makebox(0,0)[r]{\strut{}0.6}}%
\put(1375,3794){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1375,2722){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1375,1650){\makebox(0,0)[r]{\strut{}0}}%
\put(9975,1100){\makebox(0,0){\strut{}100}}%
\put(7894,1100){\makebox(0,0){\strut{}75}}%
\put(5813,1100){\makebox(0,0){\strut{}50}}%
\put(3731,1100){\makebox(0,0){\strut{}25}}%
\put(1650,1100){\makebox(0,0){\strut{}0}}%
\put(5812,275){\makebox(0,0){\strut{}position}}%
%\put(550,5705){\makebox(0,0){\strut{}occupation number}}%
\put(250,5305){\rotatebox{0}{\makebox(0,0)[l]{\strut{}$n$}}}%
\end{picture}%
\endgroup
\endinput


==> ASEPConfig_mincurrent.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ASEPConfig_mincurrent}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7559)(0,0)%
\put(1375,7010){\makebox(0,0)[r]{\strut{}1}}%
\put(1375,5938){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1375,4866){\makebox(0,0)[r]{\strut{}0.6}}%
\put(1375,3794){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1375,2722){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1375,1650){\makebox(0,0)[r]{\strut{}0}}%
\put(9975,1100){\makebox(0,0){\strut{}100}}%
\put(7894,1100){\makebox(0,0){\strut{}75}}%
\put(5813,1100){\makebox(0,0){\strut{}50}}%
\put(3731,1100){\makebox(0,0){\strut{}25}}%
\put(1650,1100){\makebox(0,0){\strut{}0}}%
\put(350,5305){\rotatebox{0}{\makebox(0,0){\strut{}$\rho$}}}%
\put(5812,275){\makebox(0,0){\strut{}position}}%
\end{picture}%
\endgroup
\endinput


==> ASEPLarge.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{ASEPLarge}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7559)(0,0)%
\put(1650,5574){\makebox(0,0)[r]{\strut{}4000}}%
\put(1650,3660){\makebox(0,0)[r]{\strut{}2000}}%
\put(1650,1746){\makebox(0,0)[r]{\strut{}0}}%
\put(9609,1100){\makebox(0,0){\strut{}10}}%
\put(8145,1100){\makebox(0,0){\strut{}6}}%
\put(6682,1100){\makebox(0,0){\strut{}2}}%
\put(5218,1100){\makebox(0,0){\strut{}-2}}%
\put(3755,1100){\makebox(0,0){\strut{}-6}}%
\put(2291,1100){\makebox(0,0){\strut{}-10}}%
\put(5950,275){\makebox(0,0){\strut{}s}}%
\end{picture}%
\endgroup
\endinput


==> CPLarge.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{CPLarge}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7560)(0,0)%
\put(1375,6063){\makebox(0,0)[r]{\strut{}4}}%
\put(1375,4987){\makebox(0,0)[r]{\strut{}3}}%
\put(1375,3910){\makebox(0,0)[r]{\strut{}2}}%
\put(1375,2834){\makebox(0,0)[r]{\strut{}1}}%
\put(1375,1757){\makebox(0,0)[r]{\strut{}0}}%
\put(8786,1100){\makebox(0,0){\strut{}1.5}}%
\put(6407,1100){\makebox(0,0){\strut{}0.5}}%
\put(4029,1100){\makebox(0,0){\strut{}-0.5}}%
\put(1650,1100){\makebox(0,0){\strut{}-1.5}}%
\put(550,4330){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\psi_K(s)}{L}$}}}%
\put(5812,275){\makebox(0,0){\strut{}s}}%
\end{picture}%
\endgroup
\endinput


==> CPZoom.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{CPZoom}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7560)(0,0)%
\put(1925,6295){\makebox(0,0)[r]{\strut{}1.2}}%
\put(1925,4866){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1925,3437){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1925,2007){\makebox(0,0)[r]{\strut{}0}}%
\put(8642,1100){\makebox(0,0){\strut{}0.12}}%
\put(6865,1100){\makebox(0,0){\strut{}0.08}}%
\put(5088,1100){\makebox(0,0){\strut{}0.04}}%
\put(3311,1100){\makebox(0,0){\strut{}0}}%
\put(550,4330){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\psi_K'(s)}{L}$}}}%
\put(6087,275){\makebox(0,0){\strut{}s}}%
\end{picture}%
\endgroup
\endinput


==> SEPLarge.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{SEPLarge}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7560)(0,0)%
\put(1650,6427){\makebox(0,0)[r]{\strut{}4000}}%
\put(1650,4097){\makebox(0,0)[r]{\strut{}2000}}%
\put(1650,1767){\makebox(0,0)[r]{\strut{}0}}%
\put(9609,1100){\makebox(0,0){\strut{}10}}%
\put(8145,1100){\makebox(0,0){\strut{}6}}%
\put(6682,1100){\makebox(0,0){\strut{}2}}%
\put(5218,1100){\makebox(0,0){\strut{}-2}}%
\put(3755,1100){\makebox(0,0){\strut{}-6}}%
\put(2291,1100){\makebox(0,0){\strut{}-10}}%
\put(5950,275){\makebox(0,0){\strut{}s}}%
\end{picture}%
\endgroup
\endinput


==> SEPZoom.tex <==
%auto-ignore
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{SEPZoom}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(10800,7560)(0,0)%
\put(5125,6474){\makebox(0,0)[r]{\strut{}$4.\, 10^{-3}$}}%
\put(5125,5402){\makebox(0,0)[r]{\strut{}$3.\, 10^{-3}$}}%
\put(5125,4330){\makebox(0,0)[r]{\strut{}$2.\, 10^{-3}$}}%
\put(5125,3258){\makebox(0,0)[r]{\strut{}$1.\, 10^{-3}$}}%
\put(8259,1100){\makebox(0,0){\strut{}0.1}}%
\put(5400,1100){\makebox(0,0){\strut{}0}}%
\put(2541,1100){\makebox(0,0){\strut{}-0.1}}%
\put(5400,275){\makebox(0,0){\strut{}s}}%
\put(5972,7010){\rotatebox{0}{\makebox(0,0)[l]{\strut{}$\frac{\psi_Q(s)}{L}$}}}%
\end{picture}%
\endgroup
\endinput

